Packing hard spheres with short-range attraction in infinite dimension: Phase structure and algorithmic implications

We study, via the replica method of disordered systems, the packing problem of hard-spheres with a square-well attractive potential when the space dimensionality, d, becomes infinitely large. The phase diagram of the system exhibits reentrancy of the liquid-glass transition line, two distinct glass states and a glass-to-glass transition, much similar to what has been previously obtained by Mode-Coupling Theory, numerical simulations and experiments. The presence of the phase reentrance implies that for a suitable choice of the intensity and attraction range, high-density sphere packings more compact than the one corresponding to pure hard-spheres can be constructed in polynomial time in the number of particles (at fixed, large d) for packing fractions smaller than 6.5 d 2^{-d}. Although our derivation is not a formal mathematical proof, we believe it meets the standards of rigor of theoretical physics, and at this level of rigor it provides a small improvement of the lower bound on the sphere packing problem.

==> F_sw_sigma006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(726,1515){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(726,2326){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(726,3137){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2000,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3141,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(220,1920){\rotatebox{-270}{\makebox(0,0){${\cal F}_{\scriptscriptstyle 1}$}}}%
      \put(2570,154){\makebox(0,0){$\widehat{A}$}}%
      \put(1030,2894){\makebox(0,0)[l]{\strut{}$\widehat{\sigma} = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2895,1537){\makebox(0,0)[r]{\strut{}$\widehat{T} = 0.46$}}%
      \csname LTb\endcsname%
      \put(2895,1317){\makebox(0,0)[r]{\strut{}$\widehat{T} = 0.49$}}%
      \csname LTb\endcsname%
      \put(2895,1097){\makebox(0,0)[r]{\strut{}$\widehat{T} = 0.53$}}%
      \csname LTb\endcsname%
      \put(2895,877){\makebox(0,0)[r]{\strut{}$\widehat{T} = 0.57$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{F_sw_sigma006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> F_sw_sigma006_A3C.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(726,1515){\makebox(0,0)[r]{\strut{}$0.08$}}%
      \put(726,2326){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(726,3137){\makebox(0,0)[r]{\strut{}$0.18$}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2000,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3141,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(220,1920){\rotatebox{-270}{\makebox(0,0){\strut{}${\cal F}_{\scriptscriptstyle 1}$}}}%
      \put(2570,154){\makebox(0,0){\strut{}$\wh A$}}%
      \put(1030,2894){\makebox(0,0)[l]{\strut{}$\wh \s = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1598,918){\makebox(0,0)[r]{\strut{}${\widehat{T}}_{{\mathsf A}^{\rm r}_3} \!$}}%
      \csname LTb\endcsname%
      \put(2558,918){\makebox(0,0)[r]{\strut{}${\widehat{T}}_{\mathsf C} \!$}}%
      \csname LTb\endcsname%
      \put(3518,918){\makebox(0,0)[r]{\strut{}${\widehat{T}}_{{\mathsf A}^{\rm a}_3} \!$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{F_sw_sigma006_A3C}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> F_sw_sigma006_schematic.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$0.11$}}%
      \put(726,1515){\makebox(0,0)[r]{\strut{}$0.13$}}%
      \put(726,2326){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(726,3137){\makebox(0,0)[r]{\strut{}$0.17$}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1654,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(2451,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3247,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4043,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(220,1920){\rotatebox{-270}{\makebox(0,0){\strut{}${\cal F}_{\scriptscriptstyle 1}$}}}%
      \put(2570,154){\makebox(0,0){\strut{}$\widehat{A}$}}%
      \put(1021,2934){\makebox(0,0)[l]{\strut{}$\widehat{\sigma} = 0.06$}}%
      \put(2567,2002){\makebox(0,0)[l]{\strut{}$1/\wh{\ph}_{\scriptscriptstyle \rm sp} $}}%
      \put(1771,2245){\makebox(0,0)[l]{\strut{}$1/\wh{\ph}_{\scriptscriptstyle \rm d}^{\, \scriptscriptstyle \rm a} $}}%
      \put(3487,2732){\makebox(0,0)[l]{\strut{}$1/\wh{\ph}_{\scriptscriptstyle \rm d}^{\, \scriptscriptstyle \rm r} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3002,1172){\makebox(0,0)[r]{\strut{}$  \wh{T}_{{\scriptscriptstyle \mathsf A}^{\scriptscriptstyle \rm r}_3} < \wh{T} < \wh{T}_{\scriptscriptstyle \mathsf C}  \!$}}%
      \csname LTb\endcsname%
      \put(3002,891){\makebox(0,0)[r]{\strut{}$\widehat{T}_{{\scriptscriptstyle \mathsf A}^{\scriptscriptstyle \rm a}_3} > \widehat{T} > \widehat{T}_{\scriptscriptstyle \mathsf C} \!$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{F_sw_sigma006_schematic}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> V_T0453sigma006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1515){\makebox(0,0)[r]{\strut{}$2.3$}}%
      \put(682,2326){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(682,3137){\makebox(0,0)[r]{\strut{}$2.9$}}%
      \put(814,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(1970,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3127,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}${\cal V}_{\scriptscriptstyle \rm FP}$}}}%
      \put(2548,154){\makebox(0,0){\strut{}$\widehat{A}$}}%
      \put(2318,974){\makebox(0,0)[l]{\strut{}$\wh{T} = {\wh T}_{{\mathsf A}^{\rm r}_3}$}}%
      \put(1796,2867){\makebox(0,0)[l]{\strut{}$\widehat{\sigma} = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3515,2892){\makebox(0,0)[r]{\strut{}$\wh \ph=5.7$}}%
      \csname LTb\endcsname%
      \put(3515,2672){\makebox(0,0)[r]{\strut{}$6.0$}}%
      \csname LTb\endcsname%
      \put(3515,2452){\makebox(0,0)[r]{\strut{}$6.25$}}%
      \csname LTb\endcsname%
      \put(3515,2232){\makebox(0,0)[r]{\strut{}$6.44$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{V_T0453sigma006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> V_T0477sigma006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(682,1515){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(682,2326){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3137){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \put(814,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(1970,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3127,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}${\cal V}_{\scriptscriptstyle \rm FP}$}}}%
      \put(2548,154){\makebox(0,0){\strut{}$\widehat{A}$}}%
      \put(2374,1008){\makebox(0,0)[l]{\strut{}$\wh{T}=\wh{T}_{\mathsf C}$}}%
      \put(1881,2894){\makebox(0,0)[l]{\strut{}$\wh\s = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3595,2865){\makebox(0,0)[r]{\strut{}$\wh\ph=6.30$}}%
      \csname LTb\endcsname%
      \put(3595,2645){\makebox(0,0)[r]{\strut{}$6.47$}}%
      \csname LTb\endcsname%
      \put(3595,2425){\makebox(0,0)[r]{\strut{}$6.68$}}%
      \csname LTb\endcsname%
      \put(3595,2205){\makebox(0,0)[r]{\strut{}$6.88$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{V_T0477sigma006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> V_T047sigma006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(682,1312){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(682,1921){\makebox(0,0)[r]{\strut{}$2.7$}}%
      \put(682,2529){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(682,3137){\makebox(0,0)[r]{\strut{}$2.9$}}%
      \put(814,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1681,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(2549,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3416,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}${\cal V}_{\scriptscriptstyle \rm FP}$}}}%
      \put(2548,154){\makebox(0,0){\strut{}$\widehat{A}$}}%
      \put(2356,1069){\makebox(0,0)[l]{\strut{}$\wh{T}_{\mathsf C} > \wh{T} > {\wh T}_{{\mathsf A}^{\rm r}_3}$}}%
      \put(1489,2833){\makebox(0,0)[l]{\strut{}$\wh\s = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3400,2905){\makebox(0,0)[r]{\strut{}$\wh\ph=6.4$}}%
      \csname LTb\endcsname%
      \put(3400,2685){\makebox(0,0)[r]{\strut{}$6.495$}}%
      \csname LTb\endcsname%
      \put(3400,2465){\makebox(0,0)[r]{\strut{}$6.6$}}%
      \csname LTb\endcsname%
      \put(3400,2245){\makebox(0,0)[r]{\strut{}$6.72$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{V_T047sigma006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> V_T054sigma006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,1515){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,2326){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,3137){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(1882,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(3083,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{1}$}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}${\cal V}_{\scriptscriptstyle \rm FP}$}}}%
      \put(2482,154){\makebox(0,0){\strut{}$\widehat{A}$}}%
      \put(2244,1110){\makebox(0,0)[l]{\strut{}$\wh{T}=\wh{T}_{{\mathsf A}_3^{\rm a}}$}}%
      \put(863,947){\makebox(0,0)[l]{\strut{}$\wh\s = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2725,2946){\makebox(0,0)[r]{\strut{}$\wh\ph=6.22$}}%
      \csname LTb\endcsname%
      \put(2725,2726){\makebox(0,0)[r]{\strut{}$7.4$}}%
      \csname LTb\endcsname%
      \put(2725,2506){\makebox(0,0)[r]{\strut{}$8.56$}}%
      \csname LTb\endcsname%
      \put(2725,2286){\makebox(0,0)[r]{\strut{}$9.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{V_T054sigma006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> V_T05sigma006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$3.05$}}%
      \put(726,1312){\makebox(0,0)[r]{\strut{}$3.1$}}%
      \put(726,1920){\makebox(0,0)[r]{\strut{}$3.15$}}%
      \put(726,2529){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \put(726,3137){\makebox(0,0)[r]{\strut{}$3.25$}}%
      \put(858,484){\makebox(0,0){\strut{}$10^{-4}$}}%
      \put(1714,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(2571,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3427,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4283,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(220,1920){\rotatebox{-270}{\makebox(0,0){\strut{}${\cal V}_{\scriptscriptstyle \rm FP}$}}}%
      \put(2570,154){\makebox(0,0){\strut{}$\widehat{A}$}}%
      \put(1972,2894){\makebox(0,0)[l]{\strut{}$\wh{T}_{\mathsf C} < \wh{T} < \wh{T}_{{\mathsf A}_3^{\rm a}}$}}%
      \put(3448,886){\makebox(0,0)[l]{\strut{}$\wh\s = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3107,2480){\makebox(0,0)[r]{\strut{}$\wh\ph=7.13$}}%
      \csname LTb\endcsname%
      \put(3107,2260){\makebox(0,0)[r]{\strut{}$7.226$}}%
      \csname LTb\endcsname%
      \put(3107,2040){\makebox(0,0)[r]{\strut{}$7.30$}}%
      \csname LTb\endcsname%
      \put(3107,1820){\makebox(0,0)[r]{\strut{}$7.37$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{V_T05sigma006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_sigma006.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(726,704){\makebox(0,0)[r]{\strut{}$0.42$}}%
      \put(726,1515){\makebox(0,0)[r]{\strut{}$0.47$}}%
      \put(726,2326){\makebox(0,0)[r]{\strut{}$0.52$}}%
      \put(726,3137){\makebox(0,0)[r]{\strut{}$0.57$}}%
      \put(858,484){\makebox(0,0){\strut{}$5$}}%
      \put(1714,484){\makebox(0,0){\strut{}$6$}}%
      \put(2571,484){\makebox(0,0){\strut{}$7$}}%
      \put(3427,484){\makebox(0,0){\strut{}$8$}}%
      \put(4283,484){\makebox(0,0){\strut{}$9$}}%
      \put(220,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$\wh T$}}}%
      \put(2570,154){\makebox(0,0){\strut{}$\widehat{\varphi}$}}%
      \put(1500,2002){\makebox(0,0){\scriptsize FLUID}}%
      \put(2656,2569){\makebox(0,0){\scriptsize REPULSIVE}}%
      \put(2656,2407){\makebox(0,0){\scriptsize GLASS}}%
      \put(3084,1353){\makebox(0,0){\scriptsize ATTRACTIVE}}%
      \put(3084,1191){\makebox(0,0){\scriptsize GLASS}}%
      \put(2142,1839){\makebox(0,0)[l]{\strut{}${\mathsf C}$}}%
      \put(3855,2813){\makebox(0,0)[l]{\strut{}${\mathsf A}^{\rm a}_3$}}%
      \put(1860,1191){\makebox(0,0)[l]{\strut{}${\mathsf A}^{\rm r}_3$}}%
      \put(986,2853){\makebox(0,0)[l]{\strut{}$\widehat{\sigma} = 0.06$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_sigma006}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_sticky_plus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1515){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,2326){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,3137){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,484){\makebox(0,0){\strut{}$0$}}%
      \put(1882,484){\makebox(0,0){\strut{}$5$}}%
      \put(3083,484){\makebox(0,0){\strut{}$10$}}%
      \put(4283,484){\makebox(0,0){\strut{}$15$}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(2482,154){\makebox(0,0){\strut{}$\widehat{\varphi}$}}%
      \put(1282,1921){\makebox(0,0){\scriptsize FLUID}}%
      \put(3083,2650){\makebox(0,0){\scriptsize REPULSIVE}}%
      \put(3083,2488){\makebox(0,0){\scriptsize GLASS}}%
      \put(3083,1150){\makebox(0,0){\scriptsize ATTRACTIVE}}%
      \put(3083,988){\makebox(0,0){\scriptsize GLASS}}%
      \put(2230,1880){\makebox(0,0)[l]{\strut{}${\mathsf C}$}}%
      \put(2074,1174){\makebox(0,0)[l]{\strut{}${\mathsf A}^{\rm r}_3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_sticky_plus}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> reentrance_sw_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4680.00,3402.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1515){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2326){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,3137){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(682,484){\makebox(0,0){\strut{}$2$}}%
      \put(1402,484){\makebox(0,0){\strut{}$3$}}%
      \put(2122,484){\makebox(0,0){\strut{}$4$}}%
      \put(2843,484){\makebox(0,0){\strut{}$5$}}%
      \put(3563,484){\makebox(0,0){\strut{}$6$}}%
      \put(4283,484){\makebox(0,0){\strut{}$7$}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$\wh{T}$}}}%
      \put(2482,154){\makebox(0,0){\strut{}$\wh{\varphi}$}}%
      \put(1402,1921){\makebox(0,0){\scriptsize FLUID}}%
      \put(3653,1921){\makebox(0,0){\scriptsize GLASS}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1364,2946){\makebox(0,0)[l]{\strut{}$\widehat{\sigma}=0.3$}}%
      \csname LTb\endcsname%
      \put(1364,2726){\makebox(0,0)[l]{\strut{}$\widehat{\sigma}=0.7$}}%
      \csname LTb\endcsname%
      \put(1364,2506){\makebox(0,0)[l]{\strut{}$\widehat{\sigma}=1.1$}}%
      \csname LTb\endcsname%
      \put(1364,2286){\makebox(0,0)[l]{\strut{}$\widehat{\sigma}=1.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{reentrance_sw_new}}%
    \gplfronttext
  \end{picture}%
\endgroup

